Zero-Shot Satellite Image Retrieval through Joint Embeddings: Application to Crisis Response

Semantic search of Earth observation archives remains challenging. Visual foundation models such as CLAY produce rich embeddings of satellite imagery but lack the natural-language grounding needed for intuitive query, and full contrastive training of a remote-sensing CLIP-style model requires paired data and compute that are unavailable at global scale. To allow natural language querying at global scales, we present GeoQuery, a zero-shot retrieval system that sidesteps data and compute constraints through a two-stage semantic and visual search, leveraging a natural language embedding of a subset (proxy) of global data. Rather than training a joint encoder, we generate language descriptions for a 100k proxy subset of global Sentinel-2 tiles and optimise the description-generation prompt so that distances in the resulting text-embedding space correlate with distances in the frozen CLAY visual-embedding space. Queries are resolved in two stages, with a text-similarity search over the proxy subset followed by a visual nearest-neighbour search over worldwide CLAY embeddings On 76 disaster-location queries covering UK floods, US wildfires, and US droughts, GeoQuery achieves 31.6\% accuracy within 50\,km, with the strongest performance on floods (50\% within 50\,km) where terrain features are well captured by RGB embeddings. Deployed within a crisis response system called \ECHO{}, GeoQuery identified vulnerable areas during Brisbane's 2025 Cyclone Alfred, with downstream flood simulations reproducing historical patterns. Prompt-aligned proxies offer a practical bridge between EO foundation models and operational retrieval when full contrastive training is out of reach.

==> tikz/embeddings.tex <==
% Preamble (\usetikzlibrary, \definecolor) lives in main.tex so this file
% contains only the tikzpicture and \input doesn't introduce stray spaces.
\begin{tikzpicture}[
    box/.style={rectangle, rounded corners=5pt, draw=darkgray, thick, fill=#1, text=white, align=center, font=\small},
    stagebox/.style={rectangle, rounded corners=10pt, draw=darkgray, thick, fill=#1, minimum width=16cm, minimum height=4.5cm},
    arrow/.style={->, thick, color=arrowcolor},
    tile/.style={rectangle, draw=darkgray, fill=medgray, minimum size=0.4cm},
]
\useasboundingbox (0,-1) rectangle (16,13.5);
% Title
% \node[font=\Large\bfseries, color=textdark] at (8,14) {Two-Level Embeddings for Satellite Image Search};

% Stage 1 box
\node[stagebox=lightgray, anchor=south west] (stage1) at (0,9) {};
\node[anchor=north west, color=textdark, font=\bfseries] at (stage1.north west) {\hspace{0.3cm}Stage 1: Global Satellite Image Processing};

% Earth
\node[ellipse, draw=textdark, thick, fill=darkgray, text=white, minimum width=2.8cm, minimum height=1.6cm] (earth) at (2.5,10.5) {Earth};

% Satellite tiles
\node[tile] (t1) at (5.5,10.8) {};
\node[tile] (t2) at (6.1,10.8) {};
\node[tile] (t3) at (6.7,10.8) {};
\node[tile] (t4) at (5.5,10.2) {};
\node[tile] (t5) at (6.1,10.2) {};
\node[tile] (t6) at (6.7,10.2) {};
\node[color=textdark] at (6.1,11.4) {Satellite Tiles};

% Image Encoder
\node[box=darkgray, minimum width=2.8cm, minimum height=1.6cm] (encoder) at (9.5,10.5) {Image Encoder\\(CLAY)\\Millions of images};

% Image Embeddings Database
\node[box=darkgray, minimum width=3.2cm, minimum height=2cm] (imgdb) at (13.5,10.5) {Image Embeddings\\Database\\(High-dimensional\\visual features)};

% Arrows Stage 1
\draw[arrow] (earth.east) -- ++(1.5,0);
\draw[arrow] (7,10.5) -- (encoder.west);
\draw[arrow] (encoder.east) -- (imgdb.west);

% Stage 2 box (equal spacing from Stage 1)
\node[stagebox=lightgray, anchor=south west] (stage2) at (0,4) {};
\node[anchor=north west, color=textdark, font=\bfseries] at (stage2.north west) {\hspace{0.3cm}Stage 2: Text Description Generation (100k subset)};

% 100k Images
\node[box=darkgray, minimum width=2.2cm, minimum height=1.6cm] (subset) at (2.5,6.5) {100k Images\\(Subset selected)};

% LLM Description
\node[box=medgray, minimum width=2.8cm, minimum height=1.6cm] (llm) at (6.5,6.5) {LLM Description\\``Sandy dunes, arid...''};

% Text Encoder
\node[box=medgray, minimum width=2.4cm, minimum height=1.6cm] (textenc) at (10,6.5) {Text Encoder\\(Gemini)};

% Text Embeddings Database
\node[box=darkgray, minimum width=2.6cm, minimum height=1.6cm] (textdb) at (13.5,6.5) {Text Embeddings\\(Semantic space)};

% Arrows Stage 2
\draw[arrow] (subset.east) -- (llm.west);
\draw[arrow] (llm.east) -- (textenc.west);
\draw[arrow] (textenc.east) -- (textdb.west);

% Linking arrow between databases
\draw[arrow, dashed, color=gray] (textdb.north) -- (imgdb.south);
\node[color=gray, font=\small] at (14.5,8) {Links};

% Stage 3 box (equal spacing from Stage 2)
\node[stagebox=lightgray, anchor=south west] (stage3) at (0,-1) {};
\node[anchor=north west, color=textdark, font=\bfseries] at (stage3.north west) {\hspace{0.3cm}Stage 3: Two-Stage Search Process};

% User Query
\node[box=medgray, minimum width=2.8cm, minimum height=1.4cm] (query) at (2.5,2.0) {User Query\\``Show me arable\\land droughts''};

% Search 1
\node[box=darkgray, minimum width=3.2cm, minimum height=1.4cm] (search1) at (6.8,2.0) {Search 1: Text Space\\in Proxy Dataset};

% Candidate Images
\node[box=medgray, minimum width=2.6cm, minimum height=1.4cm] (candidates) at (10.8,2.0) {Candidate\\Images Found};

% Search 2
\node[box=darkgray, minimum width=3.2cm, minimum height=1.4cm] (search2) at (14.2,2.0) {Search 2: Image Space\\on Full Earth};

% Final Results (moved up to fit inside stage 3 box)
\node[box=textdark, minimum width=5cm, minimum height=1.4cm] (results) at (13.3,-0.0) {Similar Arable Land Drought Images};


% Arrows Stage 3
\draw[arrow] (query.east) -- (search1.west);
\draw[arrow] (search1.east) -- (candidates.west);
\draw[arrow] (candidates.east) -- (search2.west);
\draw[arrow] (search2.south) -- (results.north);



\end{tikzpicture}
% \end{document}

==> tikz/example_AAG.tex <==
\begin{tikzpicture}[node distance=2cm]
    \tikzstyle{process} = [rectangle, rounded corners, minimum width=3cm, minimum height=1cm, text centered, draw=black, fill=purple!30]
    \tikzstyle{model} = [rectangle, rounded corners, minimum width=3cm, minimum height=1cm, text centered, draw=black, fill=brown!60]
    \tikzstyle{arrow} = [thick,->,>=stealth]
    \node (user) [text centered, rounded corners, draw=black, fill=white, text width=6cm] {User: "Using current weather forecasts, show me the flooding extent in Brisbane, Australia"};
    \node (geocoding) [process, below of=user] {\texttt{DC\_Get\_OSM\_GeoCoding}};
    \node (precipitation) [process, right of=geocoding, xshift=4cm] {\texttt{DC\_Get\_ECMWF\_TotalRain}};
    \node (pressure) [process, below of=precipitation] {\texttt{DC\_Get\_ECMWF\_RainPressure}};
    \node (flooding) [model, right of=precipitation, xshift=4cm] {\texttt{SA\_Flood\_Model}};
    
    \draw [arrow] (user) -- (geocoding);
    \draw [arrow] (geocoding) -- node[anchor=south, yshift=1.2em] {Brisbane Bounding Box} (precipitation);
    \draw [arrow] (geocoding) |- (pressure);
    \draw [arrow] (precipitation) -- node[anchor=south, yshift=1.2em] {Model Inputs} (flooding);
    \draw [arrow] (pressure) -| (flooding);
\end{tikzpicture}

% \begin{tikzpicture}[
%   node distance=1.5cm and 2.5cm,
%   tool/.style={rectangle, draw, fill=pink!40, minimum width=3.5cm, minimum height=1cm},
%   model/.style={rectangle, draw, fill=brown!40, minimum width=3.5cm, minimum height=1cm},
%   arrow/.style={-Stealth, thick},
%   desc/.style={draw=none, fill=white, font=\small\itshape}
% ]

% % User input
% \node (user) [align=center] {User: "Using current weather\\ forecasts, show me the flooding\\ extent in Brisbane, Australia"};

% % Tool boxes
% \node (geo) [tool, below=of user] {DC\_Get\_OSM\_GeoCoding};
% \node (rain) [tool, right=of geo, yshift=1.2cm] {DC\_Get\_ECMWF\_TotalRain};
% \node (pressure) [tool, right=of geo, yshift=-1.2cm] {DC\_Get\_ECMWF\_RainPressure};
% \node (model) [model, right=of geo, xshift=6.5cm] {SA\_Flood\_Model};

% % Arrows for flow
% \draw[arrow] (user) -- (geo);
% \draw[arrow] (geo) -- node[above] {Brisbane Bounding Box} (rain);
% \draw[arrow] (geo) -- (pressure);
% \draw[arrow] (rain) -- node[above] {Model Inputs} (model);
% \draw[arrow] (pressure) -- (model);

% % Descriptive arrows
% \draw[arrow, dashed] ([xshift=-1cm]geo.west) -- ++(-3,0) node[desc, anchor=east] {Converts location name to coordinates and bounding box};
% \draw[arrow, dashed] ([yshift=0.5cm]rain.north) -- ++(0,1) node[desc, anchor=south] {Fetch cumulative rain forecast for given area};
% \draw[arrow, dashed] ([yshift=-0.5cm]pressure.south) -- ++(0,-1) node[desc, anchor=north] {Get forecast for rain and pressure in area};
% \draw[arrow, dashed] ([xshift=1cm]model.east) -- ++(3,0) node[desc, anchor=west] {Simulates flood extent using terrain and forecast};

% \end{tikzpicture}

==> tikz/query_processing_pipeline.tex <==
\begin{tikzpicture}[
    node distance=1.2cm,
    box/.style={rectangle, draw, rounded corners, fill=blue!10, 
                text width=5cm, minimum height=0.8cm, align=center,
                font=\small},
    sidebox/.style={rectangle, draw, rounded corners, fill=green!10, 
                text width=3.5cm, minimum height=0.8cm, align=center,
                font=\small},
    optional/.style={rectangle, draw, dashed, rounded corners, fill=gray!10, 
                     text width=5cm, minimum height=0.8cm, align=center,
                     font=\small},
    arrow/.style={thick, -Stealth},
    ]
    
    % Step 0: Optional audio conversion
    \node[optional] (step0) {Audio transcription\\to textual query};
    
    % Step 1: Natural-language query
    \node[box, below=0.8cm of step0] (step1) {Natural-language query input};
    
    % Step 2: Query optimiser
    \node[box, below=0.8cm of step1] (step2) {Context-aware query optimisation};
    \node[sidebox, left=1cm of step2] (step2_1) {Crisis summary/RAG};
    \node[sidebox, right=1cm of step2] (step2_2) {Conversation history};
    
    % Step 3: Graph planner
    \node[box, below=0.8cm of step2] (step3) {Graph planner\\with tool integration};
    
    % Tools input to step 3
    \node[sidebox, left=1cm of step3] (tools) {Available tools description};
    \draw[arrow] (tools) -- (step3);
    
    % NEW Step 3.5: Graph execution
    \node[box, below=0.8cm of step3, fill=orange!10] (step4) {Graph Execution};
    
    % Digital twin and data sources input to graph execution
    \node[sidebox, right=1cm of step4] (datasrc) {``Digital Twin'' \&\\additional data sources};
    \draw[arrow] (datasrc) -- (step4);
    
    % Step 4: Discrimination agent
    \node[box, below=0.8cm of step4] (step5) {Output validation by discriminator agent};
    
    % Step 5: Presentation to expert
    \node[box, below=0.8cm of step5] (step6) {AAG presentation to expert user};
    \node[sidebox, below=0.8cm of step5, left=1cm of step5,  fill=blue!10] (step7) {Summary of result and text transmission to user};
    \node[optional, right=1cm of step5, text width=3.5cm] (step8) {Audio generation \& transmission};
    
    % Arrows connecting the steps
    \draw[arrow] (step0) -- (step1);
    \draw[arrow] (step1) -- (step2);
    \draw[arrow] (step2) -- (step3);
    \draw[arrow] (step3) -- (step4);
    \draw[arrow] (step4) -- (step5);
    \draw[arrow] (step5) -- (step6);
    \draw[arrow] (step5) -- (step7);
    \draw[arrow] (step5) -- (step8);
    \draw[arrow] (step2_1) -- (step2);
    \draw[arrow] (step2_2) -- (step2);
    
    % Add a background node
    \begin{scope}[on background layer]
        \node[fit=(step0)(step6)(tools)(datasrc), draw, rounded corners, inner sep=0.3cm, fill=blue!3] {};
    \end{scope}
    
    % Add title
    % \node[above=0.3cm of step0, font=\bfseries] {Query Processing Pipeline};
    
\end{tikzpicture}
